Generating bilingual example sentences with large language models as lexicography assistants

We present a study of LLMs' performance in generating and rating example sentences for bilingual dictionaries across languages with varying resource levels: French (high-resource), Indonesian (mid-resource), and Tetun (low-resource), with English as the target language. We evaluate the quality of LLM-generated examples against the GDEX (Good Dictionary EXample) criteria: typicality, informativeness, and intelligibility. Our findings reveal that while LLMs can generate reasonably good dictionary examples, their performance degrades significantly for lower-resourced languages. We also observe high variability in human preferences for example quality, reflected in low inter-annotator agreement rates. To address this, we demonstrate that in-context learning can successfully align LLMs with individual annotator preferences. Additionally, we explore the use of pre-trained language models for automated rating of examples, finding that sentence perplexity serves as a good proxy for typicality and intelligibility in higher-resourced languages. Our study also contributes a novel dataset of 600 ratings for LLM-generated sentence pairs, and provides insights into the potential of LLMs in reducing the cost of lexicographic work, particularly for low-resource languages.

==> process_generate_examples_2.tex <==

\usetikzlibrary{shapes.geometric, arrows.meta, positioning}

\tikzset{
    base/.style = {draw, text width=2.5cm, align=center, minimum height=1em, font=\small},
    inout/.style = {base, rectangle, rounded corners},
    process/.style = {base, rectangle, fill=blue!30},
    gate/.style = {base, chamfered rectangle, fill=red!30},
}


\begin{tikzpicture}[node distance=1.2cm and 0.5cm, auto]
    \node [process] (top50) {Sample words in top 10k};
    \node [inout, right=1.5cm of top50] (translate) {Translate};
    \node [gate, right=1.5cm of translate] (llm) {LLM: generate example sentence pairs};
    \node [inout, right=1.5cm of llm] (rate) {Annotator: Rate against GDEX criteria};

    \draw[-Latex] (top50) -- (translate) 
        node[midway,above] {\small src } 
        node[midway,below] {\small words};
        
    \draw[-Latex] (translate) -- (llm) 
        node[midway,above] {\small word } 
        node[midway,below] {\small pairs};
        
    \draw[-Latex] (llm) -- (rate) 
        node[midway,above] {\small example } 
        node[midway,below] {\small pairs};

\end{tikzpicture}

